Maximum A Posteriori Direction-of-Arrival Estimation via Mixed-Integer Semidefinite Programming

We propose a joint sparse maximum a posteriori (MAP) estimator for DOA estimation from multiple snapshots, reformulated as a mixed-integer semidefinite program (MISDP). This enables efficient computation of globally optimal solutions using off-the-shelf MISDP solvers based on the branch-and-bound method. Unlike other nonconvex approaches for joint sparse recovery, such as the greedy methods and sparse Bayesian learning techniques, it provides a solution with an optimality assessment even with early termination. Additionally, we present a more scalable approximate solution approach for the MISDP problem based on randomized rounding. Numerical simulations demonstrate the improved threshold behavior, resolution, and robustness of our proposed method against popular DOA estimation methods. In particular, the proposed method applied with the randomized rounding algorithm exhibits a superior estimation performance at a significantly reduced running time, compared to the deterministic maximum likelihood (DML) estimator.

==> figures/doaScen.tex <==
% Macro files
%\input{figures/texMacros}
\input{figures/tikzMacros}
%\definecolor{mycolor1}{RGB}{136, 0, 21}%
%\definecolor{mycolor2}{RGB}{185,122,187}%
%%\definecolor{mycolor3}{RGB}{237,28,36}%
%\definecolor{mycolor3}{RGB}{255,32,27}%
%\definecolor{mycolor4}{RGB}{255,174,201}%
%\definecolor{mycolor5}{RGB}{255,137,29}%
%\definecolor{mycolor6}{RGB}{255,201,14}%
%\definecolor{mycolor7}{RGB}{255,242,0}%
%\definecolor{mycolor8}{RGB}{239,228,176}%
%%\definecolor{mycolor9}{RGB}{34,177,76}%
%\definecolor{mycolor9}{RGB}{31,194,43}%
%\definecolor{mycolor10}{RGB}{181,230,29}%
%%\definecolor{mycolor11}{RGB}{0,162,232}%
%\definecolor{mycolor11}{RGB}{0,119,251}%
%%\definecolor{mycolor12}{RGB}{153,217,234}%
%\definecolor{mycolor12}{RGB}{94,243,255}%
%
%\definecolor{mycolor13}{RGB}{63,72,204}%
%\definecolor{mycolor14}{RGB}{112,146,190}%
%\definecolor{mycolor15}{RGB}{163,73,164}%
%\definecolor{mycolor16}{RGB}{200,191,231}%
\begin{tikzpicture}[scale=1]  
\draw [opacity = 0] (-3.,-0.75) rectangle (3,2.5);  
\scriptsize
\tikzset{>=stealth}

%%% draw grid
\draw[lightgray,thin] (2,0) arc (0:180:2);
\foreach \phi in {0,10,...,180} {
	\draw[lightgray,dashed,thin] (0,0) -- (\phi:2);
}
\draw[lightgray,dashed,thin] (0,0) -- (0,0);
%\node[anchor=east] at (-2,0) {$\nu_1$};
%\node[anchor=west] at (2,0) {$\nu_K$};
%\draw[->,lightgray,thin] (173:2.3) arc (173:155:2.3);
\draw[rounded corners = 2pt, fill = lightgray] (-2.25, -0.25) rectangle ++(4.5, 0.25);
% array 1
% draw nodes
\foreach \x in {0,1,2,5} {
	\node[sensor, fill=black] (s\x) at (0.8*\x-2,-0.125) {};
%	\node[below=s\x] {$\xi$};
}
	\node[sensor, fill=black] (s3) at (0.8*3-1.5,-0.125) {};
	\node[sensor, fill=black] (s4) at (0.8*4-2,-0.125) {};
	\node[below, yshift=-5pt] at (s0) {$\xi_1$};
	\node[below, yshift=-5pt] at (s1) {$\xi_2$};
	\node[below, yshift=-5pt] at (s2) {$\xi_3$};
	\node[below, yshift=-5pt] at (s5) {$\xi_M$};
	\node[below, yshift=-7pt] at (s3) {\large$\dots$};
%\node[anchor=north] at (0,-0.1cm) {Sensor Array};

% draw connections
\draw[gray] (s0) -- (s1) -- (s2) -- (s3) -- (s4) -- (s5); % A <-> C
%\node[anchor = north] at ($(s0)+(0, -0.1cm)$){Sensor $1$};
%\node[anchor = north] at ($(s5)+(0, -0.1cm)$){Sensor $M$};
\node[anchor=north] at (0,-0.75cm) {Arbitrary linear array with $M$ sensors};
%%% draw coordinate system
\node[circle, inner sep=2pt, anchor=center] (cs) at (0,0) {};

%%% draw sources
\def\angA{180-40}
\def\angB{180-70}
\def\angC{180-90}
\def\angD{180-130}
\def\angE{180-85}

\coordinate (src1) at (intersection cs: first line={(cs)--($(cs)+(\angA:6)$)}, second line={(0,2)--(3,2)}) {};
\coordinate (src2) at (intersection cs: first line={(cs)--($(cs)+(\angB:6)$)}, second line={(0,2)--(3,2)}) {};
\coordinate (src3) at (intersection cs: first line={(cs)--($(cs)+(\angC:6)$)}, second line={(0,2)--(3,2)}) {};
\coordinate (src4) at (intersection cs: first line={(cs)--($(cs)+(\angD:6)$)}, second line={(0,2)--(3,2)}) {};
\coordinate (src5) at (intersection cs: first line={(cs)--($(cs)+(\angE:6)$)}, second line={(0,1.9)--(3,1.9)}) {};

%TUDa-2b, TUDa-4b, TUDa-8b, TUDa-11b

\draw[TUDa-2b,->] (src1.center) -- (cs.center); % A <-> C
\draw[TUDa-4b,->] (src2.center) -- (cs.center); % A <-> C
\draw[TUDa-8b,->] (src3.center) -- (cs.center); % A <-> C
\draw[TUDa-11b,->] (src4.center) -- (cs.center); % A <-> C

\node[source,fill=TUDa-2b, label={Source $1$}] at (src1.center) {};
\node[source,fill=TUDa-4b] at (src2.center) {};
\node[source,fill=TUDa-8b] at (src3.center) {};
\node[source,fill=TUDa-11b, label={Source $L$}] at (src4.center) {};
\node[anchor = south, label={above:{\large$\dots$}}] at (src5.center) {};

\draw[gray,thin,->] ($(0.4,0)$) arc (0:140:0.4);
\node [black,anchor=north east] at (-0.1, 0.75) {$\theta_1$};
\draw[gray,thin,->] ($(0.5,0)$) arc (0:50:0.5);
\node [black,anchor=north east] at (1, 0.5) {$\theta_{L}$};
\end{tikzpicture}   

==> images/varyFreq_L=3_M=8_N=8_SNR=10_uncorr_fminconDML_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
  \def\filepath{results/varyFreq_L=3_M=8_N=8_SNR=10_uncorr_fminconDML_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
    xlabel={Frequency separation $ \delta \pi $ (rad)},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyFreq_L=3_M=8_N=8_SNR=10_uncorr_fminconMAP_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
  \def\filepath{results/varyFreq_L=3_M=8_N=8_SNR=10_uncorr_fminconMAP_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
    xlabel={Frequency separation $ \delta \pi $ (rad)},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyFreq_L=3_M=8_N=8_SNR=10_uncorr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
  \def\filepath{results/varyFreq_L=3_M=8_N=8_SNR=10_uncorr_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Frequency separation $ \delta \pi $ (rad)},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
    % scaled x ticks = {real:3.1415926},
    % xtick scale label code/.code={$\cdot \pi$},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
    ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
	% legend to name=legend1,
	% legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via RR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyK_L=5_SNR=-5_N=100_uncorr_runtime.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
  \def\filepath{results/varyK_L=5_SNR=-5_N=100_uncorr_runtime.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
    xlabel={Grid size $ K $},
%		xlabel shift = -2.5pt,
    xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
    % scaled x ticks = {real:3.1415926},
    % xtick scale label code/.code={$\cdot \pi$},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
    ylabel={Computation time (s)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\scriptsize, row sep=-2pt,
			at={(0,0)}, anchor = south west,
      % legend pos=outer north,
    },
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
    legend to name=legend_varyK_runtime,
    legend columns=3,
		]

    \addplot table [x index=0, y=Pilanci-M] {\filepath};
    \addlegendentry{MISDP~\eqref{prob:MMVL20MISDP2} via RR};

		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=IR] {\filepath};
		\addlegendentry{interval relaxation};
		
		\pgfplotsset{cycle list shift=-1};

    \addplot table [x index=0, y=RR] {\filepath};
    \addlegendentry{randomized rounding};

		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};

		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};

		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};

		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		% \addplot[color=black] table [x index=0, y=CRB] {\filepath};
		% \addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		% \legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyL_M=8_N=8_SNR=10_uncorr_fminconDML_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
  \def\filepath{results/varyL_M=8_N=8_SNR=10_uncorr_fminconDML_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
    xlabel={Number of sources $ L $},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
    % scaled x ticks = {real:3.1415926},
    % xtick scale label code/.code={$\cdot \pi$},
		ymin=1e-2,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
    ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west,
      legend pos=outer north east
    },
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
    % legend to name=legend3,
    % legend columns=8,
		]

    \addplot table [x index=0, y={Pilanci(NR=1e4)}] {\filepath};
    \addlegendentry{RR ($ T=10^4 $)};

    \addplot table [x index=0, y={Pilanci(NR=1e5)}] {\filepath};
    \addlegendentry{RR ($ T=10^5 $)};

		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};

		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};

		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};

		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyL_M=8_N=8_SNR=10_uncorr_fminconMAP_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
  \def\filepath{results/varyL_M=8_N=8_SNR=10_uncorr_fminconMAP_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
    xlabel={Number of sources $ L $},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
    % scaled x ticks = {real:3.1415926},
    % xtick scale label code/.code={$\cdot \pi$},
		ymin=1e-2,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
    ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west,
      legend pos=outer north east
    },
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
    % legend to name=legend3,
    % legend columns=8,
		]

    \addplot table [x index=0, y={Pilanci(NR=1e4)}] {\filepath};
    \addlegendentry{RR ($ T=10^4 $)};

    \addplot table [x index=0, y={Pilanci(NR=1e5)}] {\filepath};
    \addlegendentry{RR ($ T=10^5 $)};

		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};

		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};

		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};

		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyL_M=8_N=8_SNR=10_uncorr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
  \def\filepath{results/varyL_M=8_N=8_SNR=10_uncorr_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
    xlabel={Number of sources $ L $},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
    % scaled x ticks = {real:3.1415926},
    % xtick scale label code/.code={$\cdot \pi$},
		ymin=1e-2,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
    ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\scriptsize, row sep=-2pt,
			at={(0,0)}, anchor = south west,
      % legend pos=outer north east
    },
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
    legend to name=legend3,
    legend columns=3,
		]

    \addplot table [x index=0, y={Pilanci(NR=1e4)}] {\filepath};
    \addlegendentry{RR ($ T=10^4 $)};

    \addplot table [x index=0, y={Pilanci(NR=1e5)}] {\filepath};
    \addlegendentry{RR ($ T=10^5 $)};

		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};

		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};

		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};

		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		% \legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyL_M=8_N=8_SNR=10_uncorr_runtime.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
  \def\filepath{results/varyL_M=8_N=8_SNR=10_uncorr_runtime.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
    xlabel={Number of sources $ L $},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
    % scaled x ticks = {real:3.1415926},
    % xtick scale label code/.code={$\cdot \pi$},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
    ylabel={Computation time (s)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\scriptsize, row sep=-2pt,
			at={(0,0)}, anchor = south west,
      legend pos=outer north east
    },
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
    legend to name=legend3_a,
    legend columns=3,
		]

    \addplot table [x index=0, y={Pilanci(NR=1e4)}] {\filepath};
    \addlegendentry{RR ($ T=10^4 $)};

    \addplot table [x index=0, y={Pilanci(NR=1e5)}] {\filepath};
    \addlegendentry{RR ($ T=10^5 $)};

		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};

		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};

		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};

		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		% \addplot[color=black] table [x index=0, y=CRB] {\filepath};
		% \addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		% \legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyM_N=50_L=5_SNR=-5_uncorr_runtime.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
  \def\filepath{results/varyM_N=50_L=5_SNR=-5_uncorr_runtime}
	
	\begin{axis}[%
%		width=0.45\columnwidth,
		%height=2cm,
		at={(0,0)},
		scale only axis,
%		enlarge x limits={false},
		xmin=10,
		xmax=50,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of sensors $M$},
%		xlabel shift = -2.5pt,
		% xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={Computation time (s)},
%		ylabel shift = -3pt,
		ymode = log,
    ytick distance=10^2,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=none,
			% draw=white!15!black, 
			font=\scriptsize, row sep=-2pt,
			legend pos=outer north east,
%			at={(0,0)}, anchor = south west,
		},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
		% legend to name=legend2,
		% legend columns=5,
		]

		\addplot table [x index=0, y=SCIP-SDP-N] {\filepath.csv};
		\addlegendentry{MISDP~\eqref{prob:MMVL20MISDP} via SCIP-SDP};
		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-M] {\filepath.csv};
		\addlegendentry{MISDP~\eqref{prob:MMVL20MISDP2} via SCIP-SDP};
		
		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci-N] {\filepath.csv};
		\addlegendentry{MISDP~\eqref{prob:MMVL20MISDP} via RR};
		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-M] {\filepath.csv};
		\addlegendentry{MISDP~\eqref{prob:MMVL20MISDP2} via RR};
		
		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath.csv};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath.csv};
		\addlegendentry{SBL};
%		\pgfplotsset{cycle list shift=0};
		
		\addplot table [x index=0, y=MUSIC] {\filepath.csv};
		\addlegendentry{MUSIC};

		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath.csv};
		\addlegendentry{root-MUSIC};
		
		\addplot[color=TUDa-0c, densely dashdotted] table [x index=0, y=DML] {\filepath.csv};
		\addlegendentry{DML};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
    \legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=3_SNR=-5_corr_fminconDML_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=3_SNR=-5_corr_fminconDML_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=3_SNR=-5_corr_fminconMAP_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=3_SNR=-5_corr_fminconMAP_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Nnumber of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=3_SNR=-5_corr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=3_SNR=-5_corr_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=3_SNR=-5_uncorr_fminconDML_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=3_SNR=-5_uncorr_fminconDML_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=3_SNR=-5_uncorr_fminconMAP_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=3_SNR=-5_uncorr_fminconMAP_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=3_SNR=-5_uncorr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=3_SNR=-5_uncorr_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\scriptsize, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
		legend to name=legend1,
		legend columns=3,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via RR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};

		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};

		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
%		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=5_SNR=-5_uncorr_fminconDML_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=5_SNR=-5_uncorr_fminconDML_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=5_SNR=-5_uncorr_fminconMAP_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=5_SNR=-5_uncorr_fminconMAP_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=5_SNR=-5_uncorr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=5_SNR=-5_uncorr_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_L=5_SNR=-5_uncorr_runtime.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varyN_L=5_SNR=-5_uncorr_runtime}
	
	\begin{axis}[%
%		width=0.45\columnwidth,
		%height=2cm,
		at={(0,0)},
		scale only axis,
%		enlarge x limits={false},
		xmin=1,
		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={Computation time (s)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=none,
			% draw=white!15!black, 
			font=\scriptsize, row sep=-2pt,
			legend pos=outer north east,
%			at={(0,0)}, anchor = south west,
		},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
		legend to name=legend2,
		legend columns=2,
		]

		\addplot table [x index=0, y=SCIP-SDP-N] {\filepath_2.csv};
		\addlegendentry{MISDP~\eqref{prob:MMVL20MISDP} via SCIP-SDP};
		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-M] {\filepath.csv};
		\addlegendentry{MISDP~\eqref{prob:MMVL20MISDP2} via SCIP-SDP};
		
		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci-N] {\filepath_2.csv};
		\addlegendentry{MISDP~\eqref{prob:MMVL20MISDP} via RR};
		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-M] {\filepath.csv};
		\addlegendentry{MISDP~\eqref{prob:MMVL20MISDP2} via RR};
		
		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath.csv};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath.csv};
		\addlegendentry{SBL};
%		\pgfplotsset{cycle list shift=0};
		
		\addplot table [x index=0, y=MUSIC] {\filepath.csv};
		\addlegendentry{MUSIC};

		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath.csv};
		\addlegendentry{root-MUSIC};
		
		\addplot[color=TUDa-0c, densely dashdotted] table [x index=0, y=DML] {\filepath.csv};
		\addlegendentry{DML};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
%		\legend{};
		
	\end{axis}
\end{tikzpicture}

==> images/varyPenalty_L=5_M=8_uncorr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results}
	
	\begin{axis}[%
		% width=0.35\columnwidth,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
%		xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={$ \rho / (\sigma^2/\gamma) $},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=none, % draw=white!15!black, 
			font=\scriptsize, row sep=-2pt,
			% at={(0.05,0.2)}, anchor = south west,
    },
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
		legend to name=legend4,
		legend columns=2,
		]

		% \addplot table [x index=0, y=SCIP-SDP] {\filepath};
		% \addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};

    \addplot table [x index=0, y=Pilanci] {\filepath/varyPenalty_L=5_SNR=-5_N=100_uncorr_rmse.csv};
    \addlegendentry{$N=100$, SNR $= -5$ dB};
		\addplot table [x index=0, y=Pilanci] {\filepath/varyPenalty_L=5_SNR=-5_N=8_uncorr_rmse.csv};
    \addlegendentry{$N=8$, SNR $= -5$ dB};
		\addplot table [x index=0, y=Pilanci] {\filepath/varyPenalty_L=5_SNR=5_N=8_uncorr_rmse.csv};
    \addlegendentry{$N=8$, SNR $= 5$ dB};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		% \addplot table [x index=0, y=SPARROW] {\filepath};
		% \addlegendentry{SPARROW};
		% 
		% \addplot table [x index=0, y=SBL] {\filepath};
		% \addlegendentry{SBL};
		% 
		% \addplot table [x index=0, y=MUSIC] {\filepath};
		% \addlegendentry{MUSIC};
		%
		% \addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		% \addlegendentry{root-MUSIC};
		% 
		% \addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		% \addlegendentry{DML};

  %   \addplot[color=black,dashed] table [x index=0, y=CRB] {\filepath/varyPenalty_L=3_SNR=5_N=8_uncorr_rmse.csv};
		% \addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
	% \legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyPenalty_L=5_M=8_uncorr_runtime.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results}
	
	\begin{axis}[%
    % width=0.35\columnwidth,
		%height=2cm,
		at={(0,0)},
		scale only axis,
    enlarge x limits={false},
		% xmin=1,
		% xmax=1000,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={$ \rho / (\sigma^2/\gamma) $},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={Computation time (s)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw,
			% draw=white!15!black, 
			font=\scriptsize, row sep=-2pt,
			legend pos=outer north east,
%			at={(0,0)}, anchor = south west,
		},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
		% legend to name=legend2,
		% legend columns=2,
		]

		\addplot table [x index=0, y=Pilanci] {\filepath/varyPenalty_L=5_SNR=-5_N=100_uncorr_runtime.csv};
    \addlegendentry{$N=100$, SNR $= -5$ dB};	
		\addplot table [x index=0, y=Pilanci] {\filepath/varyPenalty_L=5_SNR=-5_N=8_uncorr_runtime.csv};
    \addlegendentry{$N=8$, SNR $= -5$ dB};
    \addplot table [x index=0, y=Pilanci] {\filepath/varyPenalty_L=5_SNR=5_N=8_uncorr_runtime.csv};
    \addlegendentry{$N=8$, SNR $= 5$ dB};
    \legend{};
				
	\end{axis}
\end{tikzpicture}


==> images/varySNR_L=3_N=8_uncorr_fminconDML_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varySNR_L=3_N=8_uncorr_fminconDML_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
    xmax=20,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={SNR (dB)},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varySNR_L=3_N=8_uncorr_fminconMAP_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varySNR_L=3_N=8_uncorr_fminconMAP_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
    xmax=20,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={SNR (dB)},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varySNR_L=3_N=8_uncorr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/varySNR_L=3_N=8_uncorr_rmse.csv}
	
	\begin{axis}[%
		%width=2.5cm,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
    xmax=20,
		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={SNR (dB)},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
		ylabel style={font=\color{white!15!black}, font=\scriptsize},
    ylabel={RMSE (rad)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
%			MATLABcolorlist
		},
%		legend to name=legend1,
%		legend columns=8,
		]

		\addplot table [x index=0, y=SCIP-SDP] {\filepath};
		\addlegendentry{MISDP via SCIP-SDP};
		
%		\addplot[color=MATLABcolor6, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=SCIP-SDP-SVD] {\filepath};
%		\addlegendentry{MISDP-S via SCIP-SDP};
%		
%		\pgfplotsset{cycle list shift=-1};
		
		\addplot table [x index=0, y=Pilanci] {\filepath};
		\addlegendentry{MISDP via IRRR};
		
%		\addplot[color=MATLABcolor7, densely dashdotted, mark=triangle, every mark/.append style = {solid}] table [x index=0, y=Pilanci-SVD] {\filepath};
%		\addlegendentry{MISDP-S via IRRR};
%		
%		\pgfplotsset{cycle list shift=-2};
		
		\addplot table [x index=0, y=SPARROW] {\filepath};
		\addlegendentry{SPARROW};
		
		\addplot table [x index=0, y=SBL] {\filepath};
		\addlegendentry{SBL};
		
		\addplot table [x index=0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot+[color=TUDa-4a, densely dashdotted] table [x index=0, y=root-MUSIC] {\filepath};
		\addlegendentry{root-MUSIC};
		
		\addplot+[color=TUDa-0c, densely dashdotted,mark=null] table [x index=0, y=DML] {\filepath};
		\addlegendentry{DML};
		
		\addplot[color=black] table [x index=0, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
%		\addplot+[dashed] table [x index=0, y=fmincon] {\filepath};
%		\addlegendentry{DML (\texttt{fmincon})};
		\legend{};
		
	\end{axis}
\end{tikzpicture}

